Universal Mutual Information Privacy Guarantees for Smart Meters

Smart meters enable improvements in electricity distribution system efficiency at some cost in customer privacy. Users with home batteries can mitigate this privacy loss by applying charging policies that mask their underlying energy use. A battery charging policy is proposed and shown to provide universal privacy guarantees subject to a constraint on energy cost. The guarantee bounds our strategy's maximal information leakage from the user to the utility provider under general stochastic models of user energy consumption. The policy construction adapts coding strategies for non-probabilistic permuting channels to this privacy problem.

==> new_bounds.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}



\begin{axis}[%
xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
%width=4.521in,
%height=3.222in,
%at={(0.758in,0.525in)},
scale only axis,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{System cost}\;\Delta\text{ [\pounds]}$},
ymin=0.315,
ymax=0.425,
ylabel style={font=\color{white!15!black}},
ylabel={Privacy cost function $\Ic( \Delta )$ [bits]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none}
]


\addplot [color=mycolor2, solid, line width=2.0pt]
  table[row sep=crcr]{%
  0	0.399359399971943\\
0.00146265337288939	0.397678295574204\\
0.0021393548892247	0.397053905881144\\
0.0031291346445319	0.396214538367131\\
0.00457683934204961	0.395096496569044\\
0.0066943295008217	0.393624540397733\\
0.00979148362360977	0.391686929298409\\
0.014321546547664	0.389179780324062\\
0.0209474583629331	0.385975725319744\\
0.0306388706280041	0.381955928442367\\
0.0448140474655717	0.377015108570382\\
0.0655474176783434	0.371096216046112\\
0.0958731515514183	0.364250913762259\\
%0.140229188486217	0.356677617806801\\
%0.205106695516907	0.348816170832518\\
%0.3	0.334734870318246\\
%0	0.399359399971943\\
%0.00225878276314373	0.396945969440845\\
%0.00510209957107523	0.394719055404981\\
%0.0115245345669878	0.39069115330908\\
%0.0260314200331661	0.383787632539281\\
%0.05879932287107	0.372886456247062\\
0.132814896985696	0.357791050829485\\
0.3	0.334734870318246\\
0.31	0.333333333333333\\
0.5	0.333333333333333\\
};
\addlegendentry{Upper bound $\Ic( \Delta )$ - Theorem \ref{th:I_non_stingy_user}}






\addplot [color=mycolor1, densely dashed, line width=2.0pt]
  table[row sep=crcr]{%
%0	0.373011127013577\\
%0.00225878276314373	0.37125712929101\\
%0.00510209957107523	0.369318586394995\\
%0.0115245345669878	0.365915362189129\\
%0.0260314200331661	0.360160805769352\\
%0.05879932287107	0.350770804855686\\
%0.132814896985696	0.336729293558239\\
%0.5	0.333333333333333\\
0	0.373011127013577\\
0.00146265337288939	0.371882962266677\\
0.0021393548892247	0.37125712929101\\
0.0031291346445319	0.370587564809151\\
0.00457683934204961	0.369487507087263\\
0.0066943295008217	0.368367783514192\\
0.00979148362360977	0.366971042795822\\
0.014321546547664	0.364717044927144\\
0.0209474583629331	0.362024859143028\\
0.0306388706280041	0.358639123885903\\
0.0448140474655717	0.354330133368445\\
0.0655474176783434	0.349131291943864\\
0.0958731515514183	0.342843059742629\\
0.140229188486217	0.335652080203089\\
0.205106695516907	0.333333333333333\\
0.3	0.333333333333333\\
};
\addlegendentry{Lower bound $\Ic( \Delta )$ - \cite{AEE_ARXIV_19}}





\addplot [color=mycolor2, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.333333333333333\\
0.5	0.333333333333333\\
};
\addlegendentry{Upper bound $\Ic( \infty )$ - Theorem \ref{th:IOmega} }







\addplot [color=mycolor1, loosely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.333333333333333\\
0.5	0.333333333333333\\
};
\addlegendentry{Lower bound $\Ic( \infty )$ - \cite{AEE_ARXIV_19}}














\end{axis}
\end{tikzpicture}%
